Graphical Models as Block-Tree Graphs

We introduce block-tree graphs as a framework for deriving efficient algorithms on graphical models. We define block-tree graphs as a tree-structured graph where each node is a cluster of nodes such that the clusters in the graph are disjoint. This differs from junction-trees, where two clusters connected by an edge always have at least one common node. When compared to junction-trees, we show that constructing block-tree graphs is faster, and finding optimal block-tree graphs has a much smaller search space. Applying our block-tree graph framework to graphical models, we show that, for some graphs, e.g., grid graphs, using block-tree graphs for inference is computationally more efficient than using junction-trees. For graphical models with boundary conditions, the block-tree graph framework transforms the boundary valued problem into an initial value problem. For Gaussian graphical models, the block-tree graph framework leads to a linear state-space representation. Since exact inference in graphical models can be computationally intractable, we propose to use spanning block-trees to derive approximate inference algorithms. Experimental results show the improved performance in using spanning block-trees versus using spanning trees for approximate estimation over Gaussian graphical models.

==> spanning_block.tex <==
\begin{figure}
\begin{center}
% Generated with LaTeXDraw 2.0.6
% Mon Jun 21 01:18:15 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.96125)(17.289999,1.96125)
\definecolor{color4399}{rgb}{1.0,0.0,0.2}
\usefont{T1}{ptm}{m}{n}
\rput(2.1246877,1.865625){a}
\usefont{T1}{ptm}{m}{n}
\rput(1.076875,0.985625){b}
\usefont{T1}{ptm}{m}{n}
\rput(2.134375,0.985625){c}
\usefont{T1}{ptm}{m}{n}
\rput(3.2575002,0.965625){d}
\usefont{T1}{ptm}{m}{n}
\rput(0.0546875,0.125625){e}
\usefont{T1}{ptm}{m}{n}
\rput(1.1012499,0.065625){f}
\usefont{T1}{ptm}{m}{n}
\rput(2.2012498,0.125625){g}
\usefont{T1}{ptm}{m}{n}
\rput(3.3240626,0.065625){h}
\usefont{T1}{ptm}{m}{n}
\rput(4.1990623,0.065625){i}
\usefont{T1}{ptm}{m}{n}
\rput(1.0859375,-0.954375){j}
\usefont{T1}{ptm}{m}{n}
\rput(2.2475,-1.014375){k}
\usefont{T1}{ptm}{m}{n}
\rput(3.3403125,-1.034375){l}
\psline[linewidth=0.04cm](2.1384375,1.735625)(2.1384375,1.095625)
\psline[linewidth=0.04cm](1.9984375,1.815625)(1.1384375,1.115625)
\psline[linewidth=0.04cm](2.2584374,1.815625)(3.1784377,1.115625)
\psline[linewidth=0.04cm](1.1784376,0.995625)(2.0384376,0.995625)
\psline[linewidth=0.04cm](0.9384375,0.935625)(0.1184375,0.215625)
\psline[linewidth=0.04cm](1.2184376,0.875625)(2.0984373,0.255625)
\psline[linewidth=0.04cm](2.2784376,0.835625)(3.1584375,0.195625)
\psline[linewidth=0.04cm](3.3984375,0.935625)(4.098438,0.275625)
\psline[linewidth=0.04cm](1.1984375,0.075625)(2.0784373,0.055625)
\psline[linewidth=0.04cm](4.1384377,-0.064375)(3.4784374,-0.884375)
\psline[linewidth=0.04cm](3.1984375,-0.084375)(2.3184373,-0.824375)
\psline[linewidth=0.04cm](1.0784374,-0.064375)(1.0584376,-0.724375)
\psline[linewidth=0.04cm](0.1784375,-0.084375)(0.9184375,-0.844375)
\usefont{T1}{ptm}{m}{n}
\rput(1.4257812,1.625625){\small \color{blue}4}
\usefont{T1}{ptm}{m}{n}
\rput(2.2614062,1.365625){\small \color{blue}2}
\usefont{T1}{ptm}{m}{n}
\rput(2.7857811,1.705625){\small \color{blue}4}
\usefont{T1}{ptm}{m}{n}
\rput(1.6201562,1.185625){\small \color{blue}3}
\psline[linewidth=0.04cm](2.1784377,-0.084375)(2.1984375,-0.724375)
\usefont{T1}{ptm}{m}{n}
\rput(0.42359376,0.725625){\small \color{blue}5}
\usefont{T1}{ptm}{m}{n}
\rput(1.7401562,0.705625){\small \color{blue}3}
\usefont{T1}{ptm}{m}{n}
\rput(2.7857811,0.665625){\small \color{blue}4}
\usefont{T1}{ptm}{m}{n}
\rput(3.8948438,0.685625){\small \color{blue}6}
\usefont{T1}{ptm}{m}{n}
\rput(3.9595313,-0.554375){\small \color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.4657812,-0.254375){\small \color{blue}4}
\usefont{T1}{ptm}{m}{n}
\rput(2.820156,-1.254375){\small \color{blue}3}
\usefont{T1}{ptm}{m}{n}
\rput(2.7035937,-0.274375){\small \color{blue}5}
\usefont{T1}{ptm}{m}{n}
\rput(1.3795313,0.245625){\small \color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.6214063,-1.234375){\small \color{blue}2}
\usefont{T1}{ptm}{m}{n}
\rput(1.1857812,-0.374375){\small \color{blue}4}
\usefont{T1}{ptm}{m}{n}
\rput(2.0635936,-0.394375){\small \color{blue}5}
\usefont{T1}{ptm}{m}{n}
\rput(0.23953125,-0.574375){\small \color{blue}1}
\psline[linewidth=0.04cm](1.1784376,-1.024375)(2.1184375,-1.024375)
\psline[linewidth=0.04cm](2.3784375,-1.024375)(3.1984375,-1.024375)
\psline[linewidth=0.04cm](3.3184373,-0.124375)(3.3184373,-0.744375)
\usefont{T1}{ptm}{m}{n}
\rput(6.964688,1.845625){a}
\usefont{T1}{ptm}{m}{n}
\rput(5.9168754,0.965625){b}
\usefont{T1}{ptm}{m}{n}
\rput(6.974375,0.965625){c}
\usefont{T1}{ptm}{m}{n}
\rput(8.0975,0.945625){d}
\usefont{T1}{ptm}{m}{n}
\rput(4.8946877,0.105625){e}
\usefont{T1}{ptm}{m}{n}
\rput(5.94125,0.045625){f}
\usefont{T1}{ptm}{m}{n}
\rput(7.04125,0.105625){g}
\usefont{T1}{ptm}{m}{n}
\rput(8.1640625,0.045625){h}
\usefont{T1}{ptm}{m}{n}
\rput(9.0390625,0.045625){i}
\usefont{T1}{ptm}{m}{n}
\rput(5.9859376,-1.054375){j}
\usefont{T1}{ptm}{m}{n}
\rput(7.1475,-1.114375){k}
\usefont{T1}{ptm}{m}{n}
\rput(8.240313,-1.134375){l}
\psline[linewidth=0.04cm](6.018438,0.975625)(6.8784375,0.975625)
\psline[linewidth=0.04cm](6.078438,-1.124375)(7.018438,-1.124375)
\psline[linewidth=0.04cm](7.2784376,-1.124375)(8.098437,-1.124375)
\psline[linewidth=0.04cm](3.2584374,0.835625)(3.2584374,0.275625)
\usefont{T1}{ptm}{m}{n}
\rput(3.3195312,0.525625){\small \color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(6.4237504,1.165625){3}
\psline[linewidth=0.04cm](7.1584377,0.975625)(8.018437,0.975625)
\usefont{T1}{ptm}{m}{n}
\rput(7.5475,1.165625){5}
\psline[linewidth=0.04cm](1.0584376,0.815625)(1.0784374,0.255625)
\usefont{T1}{ptm}{m}{n}
\rput(0.9414063,0.485625){\small \color{blue}2}
\psline[linewidth=0.04cm](5.038438,0.035625)(5.7784376,0.035625)
\psline[linewidth=0.04cm](6.078438,0.035625)(6.8984375,0.035625)
\psline[linewidth=0.04cm](8.338438,0.035625)(8.898437,0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(5.3675003,0.205625){5}
\usefont{T1}{ptm}{m}{n}
\rput(6.4990625,0.225625){6}
\usefont{T1}{ptm}{m}{n}
\rput(8.587501,0.225625){5}
\psline[linewidth=0.04cm](2.0584373,-0.064375)(1.1984375,-0.884375)
\usefont{T1}{ptm}{m}{n}
\rput(1.5995313,-0.634375){\small \color{blue}1}
\psbezier[linewidth=0.04](4.9384375,-0.090089284)(4.9384375,-0.604375)(6.998438,-0.5786607)(7.018438,-0.084375)
\usefont{T1}{ptm}{m}{n}
\rput(5.005625,-0.454375){2}
\usefont{T1}{ptm}{m}{n}
\rput(7.7037497,-0.914375){3}
\usefont{T1}{ptm}{m}{n}
\rput(6.505625,-0.894375){2}
\usefont{T1}{ptm}{m}{n}
\rput(10.944688,1.685625){a}
\usefont{T1}{ptm}{m}{n}
\rput(10.316875,0.905625){b}
\usefont{T1}{ptm}{m}{n}
\rput(11.567188,0.925625){c d}
\usefont{T1}{ptm}{m}{n}
\rput(11.064063,0.065625){g h}
\usefont{T1}{ptm}{m}{n}
\rput(12.199062,0.045625){i}
\usefont{T1}{ptm}{m}{n}
\rput(11.647813,-1.074375){k l}
\usefont{T1}{ptm}{m}{n}
\rput(10.505937,-1.034375){j}
\psline[linewidth=0.04cm](2.1784377,0.835625)(2.1984375,0.295625)
\usefont{T1}{ptm}{m}{n}
\rput(2.3214061,0.385625){\small \color{blue}2}
\psline[linewidth=0.04cm](7.1784377,0.035625)(7.998438,0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(7.5234375,0.205625){10}
\usefont{T1}{ptm}{m}{n}
\rput(9.808125,0.025625){e f}
\psline[linewidth=0.08cm,linecolor=color4399](10.858437,1.575625)(10.378438,1.055625)
\psline[linewidth=0.08cm,linecolor=color4399](11.098437,1.595625)(11.498438,1.115625)
\psline[linewidth=0.08cm,linecolor=color4399](10.238438,0.775625)(9.818437,0.155625)
\psline[linewidth=0.04cm](10.418438,0.815625)(10.978437,0.295625)
\psline[linewidth=0.08cm,linecolor=color4399](11.558437,0.775625)(11.218437,0.275625)
\psline[linewidth=0.08cm,linecolor=color4399](11.798438,0.775625)(12.098437,0.275625)
\psline[linewidth=0.08cm,linecolor=color4399](9.898438,-0.144375)(10.358438,-0.904375)
\psline[linewidth=0.04cm](10.878437,-0.144375)(10.618437,-0.844375)
\psline[linewidth=0.08cm,linecolor=color4399](11.258438,-0.164375)(11.558438,-0.804375)
\psline[linewidth=0.04cm](12.198437,-0.124375)(11.798437,-0.764375)
\psline[linewidth=0.04cm](10.498438,0.935625)(11.318437,0.935625)
\psline[linewidth=0.04cm](10.658437,-1.084375)(11.398438,-1.084375)
\usefont{T1}{ptm}{m}{n}
\rput(10.490313,1.505625){4}
\usefont{T1}{ptm}{m}{n}
\rput(11.479062,1.485625){6}
\usefont{T1}{ptm}{m}{n}
\rput(10.94375,1.125625){3}
\usefont{T1}{ptm}{m}{n}
\rput(9.913281,0.585625){7}
\usefont{T1}{ptm}{m}{n}
\rput(10.545626,0.405625){3}
\usefont{T1}{ptm}{m}{n}
\rput(11.479062,0.405625){7}
\usefont{T1}{ptm}{m}{n}
\rput(12.119062,0.545625){6}
\usefont{T1}{ptm}{m}{n}
\rput(9.864843,-0.614375){5}
\usefont{T1}{ptm}{m}{n}
\rput(11.025626,-1.314375){2}
\usefont{T1}{ptm}{m}{n}
\rput(10.584844,-0.434375){1}
\usefont{T1}{ptm}{m}{n}
\rput(11.563749,-0.394375){14}
\usefont{T1}{ptm}{m}{n}
\rput(12.162187,-0.374375){1}
\usefont{T1}{ptm}{m}{n}
\rput(15.124687,1.765625){a}
\usefont{T1}{ptm}{m}{n}
\rput(14.076876,0.885625){b}
\usefont{T1}{ptm}{m}{n}
\rput(15.134375,0.885625){c}
\usefont{T1}{ptm}{m}{n}
\rput(16.2575,0.865625){d}
\usefont{T1}{ptm}{m}{n}
\rput(13.0546875,0.025625){e}
\usefont{T1}{ptm}{m}{n}
\rput(14.101251,-0.034375){f}
\usefont{T1}{ptm}{m}{n}
\rput(15.20125,0.025625){g}
\usefont{T1}{ptm}{m}{n}
\rput(16.324062,-0.034375){h}
\usefont{T1}{ptm}{m}{n}
\rput(17.199062,-0.034375){i}
\usefont{T1}{ptm}{m}{n}
\rput(14.085938,-1.054375){j}
\usefont{T1}{ptm}{m}{n}
\rput(15.247499,-1.114375){k}
\usefont{T1}{ptm}{m}{n}
\rput(16.340313,-1.134375){l}
\psline[linewidth=0.04cm](15.138437,1.635625)(15.138437,0.995625)
\psline[linewidth=0.04cm](14.998438,1.715625)(14.138437,1.015625)
\psline[linewidth=0.04cm](15.258438,1.715625)(16.178438,1.015625)
\psline[linewidth=0.04cm](13.938437,0.835625)(13.118438,0.115625)
\psline[linewidth=0.04cm](15.278437,0.735625)(16.158438,0.095625)
\psline[linewidth=0.04cm](16.398438,0.835625)(17.098438,0.175625)
\psline[linewidth=0.04cm](16.198437,-0.184375)(15.318437,-0.924375)
\psline[linewidth=0.04cm](14.078438,-0.164375)(14.058437,-0.824375)
\psline[linewidth=0.04cm](15.178437,-0.184375)(15.198438,-0.824375)
\psline[linewidth=0.04cm](15.378438,-1.124375)(16.198437,-1.124375)
\psline[linewidth=0.04cm](16.318438,-0.224375)(16.318438,-0.844375)
\psline[linewidth=0.04cm](16.258438,0.735625)(16.258438,0.175625)
\psline[linewidth=0.04cm](15.178437,0.735625)(15.198438,0.195625)
\usefont{T1}{ptm}{m}{n}
\rput(2.18875,-1.734375){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(6.9787498,-1.714375){(b)}
\usefont{T1}{ptm}{m}{n}
\rput(11.048749,-1.734375){(c)}
\usefont{T1}{ptm}{m}{n}
\rput(15.11875,-1.694375){(d)}
\psline[linewidth=0.04cm](10.018437,0.015625)(10.838437,0.015625)
\usefont{T1}{ptm}{m}{n}
\rput(10.224844,0.145625){1}
\psline[linewidth=0.04cm](13.178437,-0.144375)(13.918438,-0.904375)
\psline[linewidth=0.04cm](14.078438,0.715625)(14.098437,0.155625)
\end{pspicture} 
}
\caption{Example of finding a maximum weight $2$-width spanning block-tree using the weighted graph in (a).  The clusters of the block-tree graph are $\{a\},\{b,c,d\},\{e,f,g,h,i\},\{j,k,l\}$, shown in (b).  Fig. \ref{fig:spanning_blocktree}(b) shows the weights $\eta_{rs}$ for each cluster.  Fig. \ref{fig:spanning_blocktree}(c) shows the smaller clusters obtained by retaining the edges with maximum weight in the weighted graph of (b).  Note that the graph in (c) is a weighted block-tree graph.  The red edges in (c) correspond to the maximum weight spanning tree.  The final subgraph corresponding to the spanning block-tree in (c) is shown in (d).
}
\label{fig:spanning_blocktree}
\end{center}
\end{figure}




\begin{figure}
\begin{center}
\scalebox{0.55} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3489)(29.05246,2.2395375)
\definecolor{color261}{rgb}{1.0,0.0,0.2}
\psdots[dotsize=0.2](0.50720763,-1.1555704)
\psdots[dotsize=0.2](1.5072076,-1.1555704)
\psdots[dotsize=0.2](2.5072074,-1.1555704)
\psdots[dotsize=0.2](3.5072074,-1.1555704)
\psdots[dotsize=0.2](0.50720763,-0.15557049)
\psdots[dotsize=0.2](1.5072076,-0.15557049)
\psdots[dotsize=0.2](2.5072074,-0.15557049)
\psdots[dotsize=0.2](3.5072074,-0.15557049)
\psdots[dotsize=0.2](0.50720763,0.84442955)
\psdots[dotsize=0.2](1.5072076,0.84442955)
\psdots[dotsize=0.2](2.5072074,0.84442955)
\psdots[dotsize=0.2](3.5072074,0.84442955)
\psdots[dotsize=0.2](0.50720763,1.8444296)
\psdots[dotsize=0.2](1.5072076,1.8444296)
\psdots[dotsize=0.2](2.5072074,1.8444296)
\psdots[dotsize=0.2](3.5072074,1.8444296)
\psline[linewidth=0.02cm](0.49309644,1.8385407)(3.5130966,1.8585407)
\psline[linewidth=0.02cm](0.53309643,0.83854055)(3.5530965,0.85854065)
\psline[linewidth=0.02cm](0.45309642,-0.16145939)(3.4730964,-0.14145938)
\psline[linewidth=0.02cm](0.47309637,-1.1614593)(3.4930966,-1.1414593)
\psline[linewidth=0.02cm](0.50918746,1.8185614)(0.4970053,-1.2014802)
\psline[linewidth=0.02cm](1.5091875,1.8185614)(1.4970053,-1.2014802)
\psline[linewidth=0.02cm](2.5091877,1.8385615)(2.4970055,-1.1814802)
\psline[linewidth=0.02cm](3.5091877,1.8385615)(3.4970055,-1.1814802)
\rput{224.10599}(0.7676253,3.0080485){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](0.9930967,1.3485408)(1.0,0.21)}
\rput{224.10599}(1.9746461,2.4970155){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](1.4930967,0.8485406)(1.7,0.21)}
\rput{224.10599}(4.4574103,1.5027883){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.5330968,-0.15145996)(1.7,0.21)}
\rput{224.10599}(5.6161504,1.0121971){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.013097,-0.63145983)(1.0,0.21)}
\rput{224.10599}(3.216028,1.9999019){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.0130966,0.34854043)(2.6,0.21)}
\rput{224.10599}(-0.3911144,3.4986393){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](0.51309663,1.8285404)(0.34,0.14)}
\rput{224.10599}(6.85101,0.43244135){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.5130966,-1.1714602)(0.34,0.14)}
\psdots[dotsize=0.2](4.7072077,-1.1355704)
\psdots[dotsize=0.2](5.7072077,-1.1355704)
\psdots[dotsize=0.2](6.7072077,-1.1355704)
\psdots[dotsize=0.2](7.7072077,-1.1355704)
\psdots[dotsize=0.2](4.7072077,-0.13557048)
\psdots[dotsize=0.2](5.7072077,-0.13557048)
\psdots[dotsize=0.2](6.7072077,-0.13557048)
\psdots[dotsize=0.2](7.7072077,-0.13557048)
\psdots[dotsize=0.2](4.7072077,0.86442953)
\psdots[dotsize=0.2](5.7072077,0.86442953)
\psdots[dotsize=0.2](6.7072077,0.86442953)
\psdots[dotsize=0.2](7.7072077,0.86442953)
\psdots[dotsize=0.2](4.7072077,1.8644296)
\psdots[dotsize=0.2](5.7072077,1.8644296)
\psdots[dotsize=0.2](6.7072077,1.8644296)
\psdots[dotsize=0.2](7.7072077,1.8644296)
\psline[linewidth=0.02cm](4.6930966,1.8585407)(7.7130966,1.8785406)
\psline[linewidth=0.02cm](4.653096,-0.14145939)(7.6730967,-0.12145938)
\psline[linewidth=0.02cm](4.673096,-1.1414593)(7.6930966,-1.1214594)
\psline[linewidth=0.02cm](4.7091875,1.8385614)(4.6970053,-1.1814802)
\psline[linewidth=0.02cm](5.7091875,1.8385614)(5.6970053,-1.1814802)
\rput{224.10599}(7.969531,5.9655585){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](5.193097,1.3685405)(1.0,0.21)}
\rput{224.10599}(8.679438,4.213144){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](5.1930966,0.34854054)(1.0,0.21)}
\rput{224.10599}(12.818057,3.969708){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](7.213098,-0.61145985)(1.0,0.21)}
\rput{224.10599}(6.8107905,6.45615){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](4.7130966,1.8485408)(0.34,0.14)}
\rput{224.10599}(14.052916,3.3899517){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](7.7130966,-1.15146)(0.34,0.14)}
\rput{224.10599}(10.226456,7.7998457){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.6930966,1.8285412)(0.34,0.14)}
\rput{224.10599}(9.375426,2.49509){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](5.1930966,-0.6514595)(1.0,0.21)}
\rput{224.10599}(11.46784,7.302732){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](7.2130976,1.3285404)(1.0,0.21)}
\rput{224.10599}(11.148283,3.2532787){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.2330976,-0.63145965)(1.0,0.21)}
\rput{224.10599}(12.626578,6.812141){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](7.693097,0.8485408)(0.34,0.14)}
\psdots[dotsize=0.2](13.107207,-1.1355704)
\psdots[dotsize=0.2](14.107207,-1.1355704)
\psdots[dotsize=0.2](15.107207,-1.1355704)
\psdots[dotsize=0.2](16.107206,-1.1355704)
\psdots[dotsize=0.2](13.107207,-0.1355705)
\psdots[dotsize=0.2](14.107207,-0.1355705)
\psdots[dotsize=0.2](15.107207,-0.1355705)
\psdots[dotsize=0.2](16.107206,-0.1355705)
\psdots[dotsize=0.2](13.107207,0.8644295)
\psdots[dotsize=0.2](14.107207,0.8644295)
\psdots[dotsize=0.2](15.107207,0.8644295)
\psdots[dotsize=0.2](16.107206,0.8644295)
\psdots[dotsize=0.2](13.107207,1.8644296)
\psdots[dotsize=0.2](14.107207,1.8644296)
\psdots[dotsize=0.2](15.107207,1.8644296)
\psdots[dotsize=0.2](16.107206,1.8644296)
\psline[linewidth=0.02cm](13.093097,1.8585405)(16.113096,1.8785406)
\psline[linewidth=0.02cm](13.109188,1.8385615)(13.097006,-1.1814802)
\psline[linewidth=0.02cm](14.109188,1.8385615)(14.097006,-1.1814802)
\psline[linewidth=0.02cm](15.109188,1.8585616)(15.097006,-1.1614801)
\psline[linewidth=0.02cm](16.109188,1.8585616)(16.097006,-1.1614801)
\rput{224.10599}(22.40118,11.811856){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](13.593097,1.3685403)(1.0,0.21)}
\rput{224.10599}(23.111088,10.059442){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](13.593096,0.34854048)(1.0,0.21)}
\rput{224.10599}(27.249706,9.816005){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.613097,-0.61146015)(1.0,0.21)}
\rput{224.10599}(21.242441,12.302446){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](13.113096,1.84854)(0.34,0.14)}
\rput{224.10599}(28.484564,9.236248){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](16.113096,-1.1514606)(0.34,0.14)}
\rput{224.10599}(24.658106,13.646144){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.093097,1.8285409)(0.34,0.14)}
\rput{224.10599}(23.807077,8.341388){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](13.593097,-0.65145975)(1.0,0.21)}
\rput{224.10599}(25.899488,13.14903){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.613097,1.3285402)(1.0,0.21)}
\rput{224.10599}(26.567635,11.499696){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](15.613095,0.36853963)(1.0,0.21)}
\rput{224.10599}(25.034536,7.878636){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](14.113096,-1.1314595)(0.34,0.14)}
\psline[linewidth=0.02cm](13.193097,0.8585406)(14.112513,0.8595375)
\psline[linewidth=0.02cm](15.133097,0.8585406)(16.052513,0.8595375)
\psline[linewidth=0.02cm](15.193097,-0.14145938)(16.112513,-0.14046258)
\psline[linewidth=0.02cm](13.173096,-0.14145938)(14.092513,-0.14046258)
\psline[linewidth=0.02cm](13.173096,-1.1414595)(14.092513,-1.1404626)
\psline[linewidth=0.02cm](15.133097,-1.1414595)(16.052513,-1.1404626)
\psdots[dotsize=0.2](8.947207,-1.1555704)
\psdots[dotsize=0.2](9.947207,-1.1555704)
\psdots[dotsize=0.2](10.947207,-1.1555704)
\psdots[dotsize=0.2](11.947207,-1.1555704)
\psdots[dotsize=0.2](8.947207,-0.15557049)
\psdots[dotsize=0.2](9.947207,-0.15557049)
\psdots[dotsize=0.2](10.947207,-0.15557049)
\psdots[dotsize=0.2](11.947207,-0.15557049)
\psdots[dotsize=0.2](8.947207,0.84442955)
\psdots[dotsize=0.2](9.947207,0.84442955)
\psdots[dotsize=0.2](10.947207,0.84442955)
\psdots[dotsize=0.2](11.947207,0.84442955)
\psdots[dotsize=0.2](8.947207,1.8444296)
\psdots[dotsize=0.2](9.947207,1.8444296)
\psdots[dotsize=0.2](10.947207,1.8444296)
\psdots[dotsize=0.2](11.947207,1.8444296)
\psline[linewidth=0.02cm](8.933097,1.8385407)(11.953096,1.8585407)
\psline[linewidth=0.02cm](8.973097,0.83854055)(11.993096,0.85854065)
\psline[linewidth=0.02cm](8.893097,-0.16145939)(11.913096,-0.14145938)
\psline[linewidth=0.02cm](8.949188,1.8185614)(8.948514,-1.2014802)
\psline[linewidth=0.02cm](10.932513,0.83953744)(10.937006,-1.1814802)
\psline[linewidth=0.02cm](11.952513,-0.14046256)(11.952515,-1.1814802)
\rput{224.10599}(15.267997,8.882186){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](9.433097,1.3485408)(1.0,0.21)}
\rput{224.10599}(20.11652,6.8863335){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](11.453096,-0.6314602)(1.0,0.21)}
\rput{224.10599}(14.109255,9.372776){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](8.953095,1.8285404)(0.34,0.14)}
\rput{224.10599}(21.351381,6.3065767){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](11.953095,-1.1714612)(0.34,0.14)}
\rput{224.10599}(15.998345,7.178052){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](9.453096,0.3485408)(1.0,0.21)}
\rput{224.10599}(17.511003,10.750833){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](10.933096,1.8285403)(0.34,0.14)}
\rput{224.10599}(19.242977,11.41246){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](11.933097,1.8085406)(0.34,0.14)}
\rput{224.10599}(17.709879,7.791399){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](10.433098,0.30854082)(1.0,0.21)}
\rput{224.10599}(16.16286,4.204698){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](8.933098,-1.1714593)(0.34,0.14)}
\rput{224.10599}(19.468815,8.583947){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](11.473097,0.34854048)(1.0,0.21)}
\rput{224.10599}(17.935717,4.9628863){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](9.973097,-1.151459)(0.34,0.14)}
\usefont{T1}{ptm}{m}{n}
\rput(1.962982,-2.0004625){\LARGE (a)}
\usefont{T1}{ptm}{m}{n}
\rput(6.1829824,-1.9804627){\LARGE (b)}
\usefont{T1}{ptm}{m}{n}
\rput(10.402982,-2.0004625){\LARGE (c)}
\usefont{T1}{ptm}{m}{n}
\rput(14.522982,-2.0004625){\LARGE (d)}
\psdots[dotsize=0.2](25.727207,-1.1755704)
\psdots[dotsize=0.2](26.727207,-1.1755704)
\psdots[dotsize=0.2](27.727207,-1.1755704)
\psdots[dotsize=0.2](28.727207,-1.1755704)
\psdots[dotsize=0.2](25.727207,-0.17557049)
\psdots[dotsize=0.2](26.727207,-0.17557049)
\psdots[dotsize=0.2](27.727207,-0.17557049)
\psdots[dotsize=0.2](28.727207,-0.17557049)
\psdots[dotsize=0.2](25.727207,0.8244295)
\psdots[dotsize=0.2](26.727207,0.8244295)
\psdots[dotsize=0.2](27.727207,0.8244295)
\psdots[dotsize=0.2](28.727207,0.8244295)
\psdots[dotsize=0.2](25.727207,1.8244296)
\psdots[dotsize=0.2](26.727207,1.8244296)
\psdots[dotsize=0.2](27.727207,1.8244296)
\psdots[dotsize=0.2](28.727207,1.8244296)
\psline[linewidth=0.02cm](25.713097,1.8185407)(28.733097,1.8385407)
\psline[linewidth=0.02cm](25.753096,0.8185406)(28.773096,0.8385407)
\psline[linewidth=0.02cm](25.673096,-0.18145938)(28.693096,-0.16145937)
\psline[linewidth=0.02cm](25.693096,-1.1814593)(28.713097,-1.1614593)
\psline[linewidth=0.02cm](25.729187,1.7985613)(25.717005,-1.2214801)
\psline[linewidth=0.02cm](26.729187,1.7985613)(26.717005,-1.2214801)
\psline[linewidth=0.02cm](27.729187,1.8185614)(27.717005,-1.2014803)
\rput{224.10599}(44.110855,20.5265){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](26.213097,1.3285408)(1.0,0.21)}
\rput{224.10599}(45.317875,20.015469){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](26.713097,0.8285406)(1.7,0.21)}
\rput{224.10599}(47.80064,19.021242){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](27.753098,-0.17145996)(1.7,0.21)}
\rput{224.10599}(48.95938,18.530651){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](28.233097,-0.6514599)(1.0,0.21)}
\rput{224.10599}(42.952114,21.017092){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](25.733097,1.8085403)(0.34,0.14)}
\rput{224.10599}(50.19424,17.950893){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](28.733097,-1.1914601)(0.34,0.14)}
\rput{224.10599}(46.034306,18.345695){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](26.733097,-0.15145938)(1.7,0.21)}
\rput{224.10599}(48.071915,23.091137){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](28.713097,1.808541)(0.34,0.14)}
\psline[linewidth=0.02cm](28.732513,0.83953744)(28.737005,-1.1814802)
\psline[linewidth=0.02cm](4.753097,0.87854064)(5.672513,0.87953746)
\psline[linewidth=0.02cm](6.7330966,0.8585406)(7.652513,0.8595375)
\psline[linewidth=0.02cm](6.712513,-0.18046255)(6.7125144,-1.2214803)
\psline[linewidth=0.02cm](6.712513,1.8995374)(6.7125144,0.8585198)
\psline[linewidth=0.02cm](7.7185144,-0.105753)(7.71849,-1.1361898)
\psline[linewidth=0.02cm](7.7185144,1.874247)(7.71849,0.8438102)
\psdots[dotsize=0.2](17.307207,-1.1355704)
\psdots[dotsize=0.2](18.307207,-1.1355704)
\psdots[dotsize=0.2](19.307207,-1.1355704)
\psdots[dotsize=0.2](20.307207,-1.1355704)
\psdots[dotsize=0.2](17.307207,-0.13557048)
\psdots[dotsize=0.2](18.307207,-0.13557048)
\psdots[dotsize=0.2](19.307207,-0.13557048)
\psdots[dotsize=0.2](20.307207,-0.13557048)
\psdots[dotsize=0.2](17.307207,0.86442953)
\psdots[dotsize=0.2](18.307207,0.86442953)
\psdots[dotsize=0.2](19.307207,0.86442953)
\psdots[dotsize=0.2](20.307207,0.86442953)
\psdots[dotsize=0.2](17.307207,1.8644296)
\psdots[dotsize=0.2](18.307207,1.8644296)
\psdots[dotsize=0.2](19.307207,1.8644296)
\psdots[dotsize=0.2](20.307207,1.8644296)
\psline[linewidth=0.02cm](17.293097,1.8585407)(20.313097,1.8785406)
\psline[linewidth=0.02cm](17.253096,-0.14145939)(20.273096,-0.12145938)
\psline[linewidth=0.02cm](17.273096,-1.1414593)(20.293097,-1.1214594)
\psline[linewidth=0.02cm](17.309187,1.6385614)(17.297005,-1.3814801)
\rput{224.10599}(29.617006,14.735005){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](17.793097,1.3685405)(1.0,0.21)}
\rput{224.10599}(31.40378,15.458833){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](18.833097,1.3685405)(1.0,0.21)}
\rput{224.10599}(34.46553,12.739155){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](19.813099,-0.61145985)(1.0,0.21)}
\rput{224.10599}(28.458265,15.225597){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](17.313097,1.8485408)(0.34,0.14)}
\rput{224.10599}(35.70039,12.159399){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](20.313097,-1.15146)(0.34,0.14)}
\rput{224.10599}(29.81588,11.775571){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](17.293097,-0.15145887)(0.34,0.14)}
\rput{224.10599}(31.022902,11.264537){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](17.793097,-0.6514595)(1.0,0.21)}
\rput{224.10599}(33.115314,16.07218){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](19.813097,1.3285404)(1.0,0.21)}
\rput{224.10599}(32.795757,12.022726){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](18.833097,-0.63145965)(1.0,0.21)}
\rput{224.10599}(34.27405,15.581588){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](20.293097,0.8485408)(0.34,0.14)}
\psline[linewidth=0.02cm](17.353098,0.87854064)(18.272512,0.87953746)
\psline[linewidth=0.02cm](19.333097,0.8585406)(20.252514,0.8595375)
\psline[linewidth=0.02cm](19.312513,-0.18046255)(19.312515,-1.2214803)
\psline[linewidth=0.02cm](19.312513,1.8995374)(19.312515,0.8585198)
\psline[linewidth=0.02cm](20.318514,-0.105753)(20.318491,-1.1361898)
\psline[linewidth=0.02cm](20.318514,1.874247)(20.318491,0.8438102)
\psline[linewidth=0.02cm](18.298515,1.834247)(18.29849,0.80381024)
\psline[linewidth=0.02cm](18.298515,-0.145753)(18.29849,-1.1761898)
\psline[linewidth=0.02cm](18.353098,0.8585406)(19.272512,0.8595375)
\psdots[dotsize=0.2](21.507208,-1.1755704)
\psdots[dotsize=0.2](22.507208,-1.1755704)
\psdots[dotsize=0.2](23.507208,-1.1755704)
\psdots[dotsize=0.2](24.507208,-1.1755704)
\psdots[dotsize=0.2](21.507208,-0.15557049)
\psdots[dotsize=0.2](22.507208,-0.15557049)
\psdots[dotsize=0.2](23.507208,-0.15557049)
\psdots[dotsize=0.2](24.507208,-0.15557049)
\psdots[dotsize=0.2](21.507208,0.84442955)
\psdots[dotsize=0.2](22.507208,0.84442955)
\psdots[dotsize=0.2](23.507208,0.84442955)
\psdots[dotsize=0.2](24.507208,0.84442955)
\psdots[dotsize=0.2](21.507208,1.8444296)
\psdots[dotsize=0.2](22.507208,1.8444296)
\psdots[dotsize=0.2](23.507208,1.8444296)
\psdots[dotsize=0.2](24.507208,1.8444296)
\psline[linewidth=0.02cm](21.493097,1.8385407)(24.513096,1.8585407)
\psline[linewidth=0.02cm](21.533096,0.83854055)(24.553097,0.85854065)
\psline[linewidth=0.02cm](21.453096,-0.16145939)(24.473097,-0.14145938)
\psline[linewidth=0.02cm](21.509188,1.8185614)(21.497005,-1.2014802)
\psline[linewidth=0.02cm](22.509188,1.8185614)(22.497005,-1.2014802)
\psline[linewidth=0.02cm](23.509188,1.8385615)(23.497005,-1.1814802)
\rput{224.10599}(36.84675,17.623795){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](21.993097,1.3485408)(1.0,0.21)}
\rput{224.10599}(38.053772,17.11276){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](22.493097,0.8485406)(1.7,0.21)}
\rput{224.10599}(40.536533,16.118534){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](23.533096,-0.15145996)(1.7,0.21)}
\rput{224.10599}(41.695274,15.627942){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](24.013098,-0.63145983)(1.0,0.21)}
\rput{224.10599}(35.68801,18.114384){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](21.513096,1.8285404)(0.34,0.14)}
\rput{224.10599}(42.944054,15.013825){\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](24.513096,-1.1914601)(0.34,0.14)}
\rput{224.10599}(39.826626,17.870949){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](23.533096,0.86854064)(1.7,0.21)}
\rput{224.10599}(37.75553,12.911944){\psellipse[linewidth=0.04,linecolor=color261,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](21.493097,-1.191459)(0.34,0.14)}
\psline[linewidth=0.02cm](22.512512,-1.1604625)(24.493097,-1.1614593)
\psline[linewidth=0.02cm](24.509188,1.7985615)(24.497005,-1.2214803)
\usefont{T1}{ptm}{m}{n}
\rput(18.782982,-2.0004625){\LARGE (e)}
\usefont{T1}{ptm}{m}{n}
\rput(22.952982,-1.9804626){\LARGE (f)}
\usefont{T1}{ptm}{m}{n}
\rput(27.192982,-1.9804626){\LARGE (g)}
\psline[linewidth=0.02cm](11.958514,0.894247)(11.95849,-0.13618977)
\psline[linewidth=0.02cm](10.993096,-1.1614594)(11.912513,-1.1604626)
\psline[linewidth=0.02cm](8.953096,-1.1614594)(9.872513,-1.1604626)
\psline[linewidth=0.02cm](9.952515,1.8195374)(9.957006,-0.18148012)
\end{pspicture} 
}
\caption{(a) A $4 \times 4$ grid graph.  (b)-(e) A collection of $2$-width spanning block-trees.  (f)-(g) A collection of $3$-width spanning block-trees.}
\label{fig:spanning_grid}
\end{center}
\end{figure}
